ETHTID: Deployable Threshold Information Disclosure on Ethereum

We address the Threshold Information Disclosure (TID) problem on Ethereum: An arbitrary number of users commit to the scheduled disclosure of their individual messages recorded on the Ethereum blockchain if and only if all such messages are disclosed. Before a disclosure, only the original sender of each message should know its contents. To accomplish this, we task a small council with executing a distributed generation and threshold sharing of an asymmetric key pair. The public key can be used to encrypt messages which only become readable once the threshold-shared decryption key is reconstructed at a predefined point in time and recorded on-chain. With blockchains like Ethereum, it is possible to coordinate such procedures and attach economic stakes to the actions of participating individuals. In this paper, we present ETHTID, an Ethereum smart contract application to coordinate Threshold Information Disclosure. We base our implementation on ETHDKG [1], a smart contract application for distributed key generation and threshold sharing, and adapt it to fit our differing use case as well as add functionality to oversee a scheduled reconstruction of the decryption key. For our main cost saving optimisation, we show that the security of the underlying cryptographic scheme is maintained. We evaluate how the execution costs depend on the size of the council and the threshold and show that the presented protocol is deployable on Ethereum with a council of more than 200 members with gas savings of 20-40% compared to ETHDKG.

==> fig_cost_comparison.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest,
}

\begin{document}
\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    xmin=4,xmax=260,
    xtick={64, 128, 192, 256},
    ymin=0,ymax=353031483, %  1669152
    ymajorgrids = true,
    axis y line*=left,
    xlabel=Size of Council \(n\),
    ylabel=Gas,
    %scaled y ticks = false,
    %y tick label style={/pgf/number format/fixed,
    %  /pgf/number format/1000 sep = \thinspace},
    legend pos=north west,
    legend style={font=\footnotesize},
    legend entries={ETHDKG Happy, ETHDKG Sad, ETHTID Happy, ETHTID Sad},
]
\addplot[color=black,
    mark=o,densely dashed,every mark/.append style={solid}]
    coordinates {(8,6293050)(16,10095757)(32,18539060)(64,38784289)(128,92760635)(192,164830653)(256,255132399)}; % ETHDKG Happy
\addplot[color=black,
    mark=x,densely dashed,every mark/.append style={solid}]
    coordinates {(8,6524441)(16,10670687)(32,20251296)(64,44573681)(128,113939543)(192,211086618)(256,336220460)}; % ETHDKG Sad
\addplot[color=black,
    mark=o]
    coordinates{(8,3858590)(16,5982413)(32,11068138)(64,24598212)(128,65148856)(192,123781676)(256,200661536)}; % ETHTID Happy
\addplot[color=black,
    mark=x]
    coordinates{(8,3964162)(16,6132774)(32,11308092)(64,25017676)(128,65928479)(192,124923167)(256,202166194)}; % ETHTID Sad

\end{axis}
\begin{axis}[
    scale only axis,
    xmin=4,xmax=260,
    ymin=0,ymax=135398.19,
    axis y line*=right,
    axis x line=none,
    ylabel=USD,
]
\end{axis}
\end{tikzpicture}
\end{document}

==> fig_cost_dispute.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest,
}

\begin{document}
\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    xmin=4,xmax=260,
    xtick={64, 128, 192, 256},
    ymin=0,ymax=2136859,
    ymajorgrids = true,
    axis y line*=left,
    xlabel=Size of Council \(n\),
    ylabel=Gas,
    %scaled y ticks = false,
    %y tick label style={/pgf/number format/fixed,
    %  /pgf/number format/1000 sep = \thinspace},
    legend pos=north west,
    legend style={font=\footnotesize},
    legend entries={\(t=n/2\), \(t=2n/3\)},
]
\addplot[color=black,
    mark=o,densely dashed,every mark/.append style={solid}]
    coordinates {(8,105572)(16,150361)(32,239954)(64,419464)(128,779623)(192,1141491)(256,1504658)}; % t=n/2
\addplot[color=black,
    mark=x,densely dashdotdotted,every mark/.append style={solid}]
    coordinates {(8,125606)(16,180368)(32,300108)(64,530034)(128,1001441)(192,1465837)(256,1942599)}; % t=2n/3
\end{axis}
\begin{axis}[
    scale only axis,
    xmin=4,xmax=260,
    ymin=0,ymax=806.74,
    axis y line*=right,
    axis x line=none,
    ylabel=USD,
]
\end{axis}
\end{tikzpicture}
\end{document}

==> fig_cost_sharedist.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest,
}

\begin{document}
\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    xmin=4,xmax=260,
    xtick={64, 128, 192, 256},
    ymin=0,ymax=1669152,
    ymajorgrids = true,
    axis y line*=left,
    xlabel=Size of Council \(n\),
    ylabel=Gas,
    %scaled y ticks = false,
    %y tick label style={/pgf/number format/fixed,
    %  /pgf/number format/1000 sep = \thinspace},
    legend pos=north west,
    legend style={font=\footnotesize},
    legend entries={Gen\_\textit{mpk}, Dist\_Share \(t=n/2\), Dist\_Share \(t=2n/3\)},
]
\addplot[color=black,
    mark=square]
    coordinates{(8,126763)(16,173714)(32,267663)(64,455753)(128,832701)(192,1210673)(256,1589669)}; % gen_mpk
\addplot[color=black,
    mark=o,densely dashed,every mark/.append style={solid}]
    coordinates {(8,105730)(16,123167)(32,158074)(64,228003)(128,368356)(192,509313)(256,651065)}; % t=n/2
\addplot[color=black,
    mark=x,densely dashdotdotted,every mark/.append style={solid}]
    coordinates {(8,110788)(16,130751)(32,173217)(64,255848)(128,424323)(192,591126)(256,761382)}; % t=2n/3
\end{axis}
\begin{axis}[
    scale only axis,
    xmin=4,xmax=260,
    ymin=0,ymax=630.17,
    axis y line*=right,
    axis x line=none,
    ylabel=USD,
]
\end{axis}
\end{tikzpicture}
\end{document}

==> fig_savings.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=newest,
}

\begin{document}
\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=8pt,
    xtick={1,2,3,4,5,6,7},
    xticklabels={8,16,32,64,128,192,256},
    ymin=0,ymax=50,
    ymajorgrids = true,
    %axis y line*=left,
    xlabel=Size of Council \(n\),
    ylabel=Gas Savings (\%),
    %scaled y ticks = false,
    %y tick label style={/pgf/number format/fixed,
    %  /pgf/number format/1000 sep = \thinspace},
    legend pos=south west,
    legend style={font=\footnotesize},
    legend entries={Happy Case, Sad Case},
]
% \addplot[color=black,
%     densely dashed,]
%     coordinates {(1,6293050)(2,10095757)(3,18539060)(4,38784289)(5,92760635)(6,164830653)(7,255132399)}; % ETHDKG Happy
% \addplot[color=black,
%     densely dashed,pattern=north east lines]
%     coordinates {(1,6524441)(2,10670687)(3,20251296)(4,44573681)(5,113939543)(6,211086618)(7,336220460)}; % ETHDKG Sad
\addplot[color=black,
    ]
    coordinates{(1,38.6848984)(2,40.7432944)(3,40.2982783)(4,36.5768649)(5,29.766699)(6,24.9037277)(7,21.3500376)}; % Happy Case
\addplot[color=black,
    pattern=north east lines]
    coordinates{(1,39.2413542)(2,42.5269057)(3,44.1611441)(4,43.8734351)(5,42.1373149)(6,40.8190021)(7,39.8709424)}; % ETHTID Sad

\end{axis}
% \begin{axis}[
%     scale only axis,
%     xmin=4,xmax=260,
%     ymin=0,ymax=135398.19,
%     axis y line*=right,
%     axis x line=none,
%     ylabel=USD,
% ]
% \end{axis}
\end{tikzpicture}
\end{document}

0.386848984	0.392413542
0.407432944	0.425269057
0.402982783	0.441611441
0.365768649	0.438734351
0.29766699	0.421373149
0.249037277	0.408190021
0.213500376	0.398709424
